A General Framework for the Recognition of Online Handwritten Graphics

We propose a new framework for the recognition of online handwritten graphics. Three main features of the framework are its ability to treat symbol and structural level information in an integrated way, its flexibility with respect to different families of graphics, and means to control the tradeoff between recognition effectiveness and computational cost. We model a graphic as a labeled graph generated from a graph grammar. Non-terminal vertices represent subcomponents, terminal vertices represent symbols, and edges represent relations between subcomponents or symbols. We then model the recognition problem as a graph parsing problem: given an input stroke set, we search for a parse tree that represents the best interpretation of the input. Our graph parsing algorithm generates multiple interpretations (consistent with the grammar) and then we extract an optimal interpretation according to a cost function that takes into consideration the likelihood scores of symbols and structures. The parsing algorithm consists in recursively partitioning the stroke set according to structures defined in the grammar and it does not impose constraints present in some previous works (e.g. stroke ordering). By avoiding such constraints and thanks to the powerful representativeness of graphs, our approach can be adapted to the recognition of different graphic notations. We show applications to the recognition of mathematical expressions and flowcharts. Experimentation shows that our method obtains state-of-the-art accuracy in both applications.

==> figures/components_sample.tikz <==
\begin{tikzpicture}[x=1, y=-1]%[scale=0.025, y=-1] 

\draw[white] (232, 133) rectangle (301, 183) node[pos=.5] (sumNode) {};
\draw[black] (232, 133) node[anchor=east] {$\sum$};
% \draw[black] (232, 133) rectangle (301, 183);

\draw[white, shift={(0,10)}] (252, 193) rectangle (270, 215) node[pos=.5] (n1Node) {};
\draw[shift={(0,10)}] (252, 193) node[anchor=east] {\large $n$};

\draw[white, shift={(20,0)}] (312, 159) rectangle (348, 179) node[pos=.5] (xNode) {};
\draw[shift={(20,0)}] (312, 159) node[anchor=east] {\large $x$};

\draw[white, shift={(40,0)}] (352, 176) rectangle (365, 192) node[pos=.5] (n2Node) {};;
\draw[shift={(40,0)}] (365, 192) node[anchor=west] {\large $n$};

\draw[gray, very thick] plot[mark size = 1.2] coordinates {(236, 135)(236, 134)(235, 134) (243, 136) (247, 136) (252, 136) (258, 136) (264, 136) (281, 135) (286, 135) (289, 135)};

\draw[gray, very thick] plot[mark size = 1.2] coordinates {(237, 136) (243, 139) (247, 141) (251, 142) (257, 143) (261, 145) (266, 146) (271, 147) (274, 149) (277, 152) (276, 153) (274, 155) (270, 157) (266, 159) (260, 162) (254, 165) (243, 171) (238, 174) (235, 177) (233, 180) (240, 180) (245, 180) (251, 180) (258, 180) (265, 180) (273, 181) (280, 181) (286, 182) (291, 182) (295, 182) (299, 182) (300, 182)};

\draw[gray, very thick] plot[mark size = 1.2, shift={(0,10)}] coordinates {(259, 207) (255, 203) (254, 201) (253, 199) (253, 198) (253, 199) (253, 200) (254, 201) (255, 213) (255, 214) (256, 214) (256, 213) (257, 204) (257, 200) (258, 197) (259, 195) (261, 194) (263, 194) (266, 197) (267, 200) (268, 203) (268, 206) (268, 209) (269, 211) (269, 212)};
% \draw[gray] plot[mark size = 1.2] coordinates {(259, 207) (254, 201) (253, 198) (253, 200)  (255, 213) (256, 214) (257, 204) (258, 197) (261, 194) (266, 197) (268, 203) (268, 209) (269, 212)};


% \draw[gray] plot[mark size = 1.2] coordinates {(333, 160) (337, 160) (339, 161) (342, 162) (344, 164) (345, 166) (345, 169) (343, 171) (341, 173) (339, 175) (337, 177) (335, 177) (336, 178)};
% \draw[gray] plot[mark size = 1.2] coordinates {(333, 160) (339, 161) (344, 164) (345, 169) (341, 173) (337, 177) (336, 178)};
\draw[gray, very thick] plot[mark size = 1.2, shift={(20,0)}] coordinates {(313, 160) (317, 160) (319, 161) (322, 162) (324, 164) (325, 166) (325, 169) (323, 171) (321, 173) (319, 175) (317, 177) (315, 177) (316, 178)};

\draw[gray, very thick] plot[mark size = 1.2, shift={(20,0)}] coordinates {(332, 160) (332, 161) (331, 162) (328, 168) (327, 172) (328, 174) (334, 177) (338, 178) (342, 178) (345, 178) (347, 178) };

\draw[gray, very thick] plot[mark size = 1.2, shift={(40,0)}] coordinates {(353, 183) (354, 185) (354, 187) (353, 188) (354, 189) (354, 188) (354, 186) (356, 180) (357, 178) (359, 177) (360, 177) (362, 178) (363, 185) (363, 187) (364, 189) (364, 191)};

\draw[black, dotted, very thick, ->] (sumNode.south) -- node[right] {below} (n1Node.center) ;
\draw[black, dotted, very thick,->] (sumNode.center) -- node[above] {right} (xNode.west);
\draw[black, dotted, very thick,->] (xNode.east) -- node[above] {subscript} (n2Node.west);

% one color
% \draw[gray] plot[mark size = 1.2] coordinates {(238, 135) (236, 134)(236, 135)(236, 134)(235, 134) (243, 136) (247, 136) (252, 136) (258, 136) (264, 136) (281, 135) (286, 135) (289, 135)};
% 
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(237, 136) (243, 139) (247, 141) (251, 142) (257, 143) (261, 145) (266, 146) (271, 147) (274, 149) (277, 152) (276, 153) (274, 155) (270, 157) (266, 159) (260, 162) (254, 165) (243, 171) (238, 174) (235, 177) (233, 180) (240, 180) (245, 180) (251, 180) (258, 180) (265, 180) (273, 181) (280, 181) (286, 182) (291, 182) (295, 182) (299, 182) (300, 182)};
% 
% \draw[gray] plot[mark=*, mark size = 1.2, shift={(0,30)}] coordinates {(259, 207) (255, 203) (254, 201) (253, 199) (253, 198) (253, 199) (253, 200) (254, 201) (255, 213) (255, 214) (256, 214) (256, 213) (257, 204) (257, 200) (258, 197) (259, 195) (261, 194) (263, 194) (266, 197) (267, 200) (268, 203) (268, 206) (268, 209) (269, 211) (269, 212)};
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (254, 201) (253, 198) (253, 200)  (255, 213) (256, 214) (257, 204) (258, 197) (261, 194) (266, 197) (268, 203) (268, 209) (269, 212)};
% 
% 
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (337, 160) (339, 161) (342, 162) (344, 164) (345, 166) (345, 169) (343, 171) (341, 173) (339, 175) (337, 177) (335, 177) (336, 178)};
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (339, 161) (344, 164) (345, 169) (341, 173) (337, 177) (336, 178)};
% \draw[gray] plot[mark=*, mark size = 1.2, shift={(50,0)}] coordinates {(313, 160) (317, 160) (319, 161) (322, 162) (324, 164) (325, 166) (325, 169) (323, 171) (321, 173) (319, 175) (317, 177) (315, 177) (316, 178)};
% 
% \draw[gray] plot[mark=*, mark size = 1.2, shift={(50,0)}] coordinates {(332, 160) (332, 161) (331, 162) (328, 168) (327, 172) (328, 174) (334, 177) (338, 178) (342, 178) (345, 178) (347, 178) };
% 
% \draw[gray] plot[mark=*, mark size = 1.2, shift={(100,0)}] coordinates {(353, 183) (354, 185) (354, 187) (353, 188) (354, 189) (354, 188) (354, 186) (356, 180) (357, 178) (359, 177) (360, 177) (362, 178) (363, 185) (363, 187) (364, 189) (364, 191)};
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(373, 183) (374, 185) (374, 187) (373, 188) (374, 189) (374, 188) (374, 186) (376, 180) (377, 178) (379, 177) (380, 177) (382, 178) (383, 185) (383, 187) (384, 189) (384, 191)};


% \draw[black] (232, 133) rectangle (301, 183);


\end{tikzpicture}

==> figures/costParseTree.tex <==
% Author: Till Tantau
% Source: The PGF/TikZ manual
% \documentclass{article}
% 
% \usepackage{tikz}
% \usetikzlibrary{shapes}
% 
% \begin{document}
% 
% \pagestyle{empty}
\begin{tikzpicture}[node distance=6em]
\def \yshiftFromCenter{-0.5em}
\def \nodetoNodeDistance{5.2em}
\def\ggDifference{-3em}
\def \ggXDifference{5em}
\tikzstyle{vertex}=[ellipse,fill=black!25,minimum size=17pt,inner sep=0pt, draw=black]
\tikzstyle{grammarGraph1n}=[rectangle, fill=white, minimum height=3em, minimum width=4em, inner sep=0pt, draw=black]
\tikzstyle{grammarGraph1terminal}=[rectangle, fill=white,double=white,double distance =2pt, minimum height=3em, minimum width=3em, inner sep=0pt, draw=black]
\tikzstyle{grammarGraph2n}=[rectangle, fill=white, minimum height=3em, minimum width=10em, inner sep=0pt, draw=black]
\tikzstyle{grammarGraph1Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=21.5em, inner sep=0pt, draw=black]
   \tikzstyle{grammarGraph2Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=26em, inner sep=0pt, draw=black]
    \tikzstyle{grammarGraph3n}=[rectangle, fill=white,minimum height=3em, minimum width=15em, inner sep=0pt, draw=black]
   
\node[grammarGraph1n] [label={left:$x_1$}] (x1){};
\node[vertex] [label=$v_1$] (v1) at ([yshift  = \yshiftFromCenter]x1.center){$ME$};

\node[grammarGraph3n] [label={left:$x_2$}] (x2) at ([yshift=\ggDifference - 1.5em]x1.south)  {};
\node[vertex] (v3) [label=$v_3$] at ([yshift  = \yshiftFromCenter]x2.center){$OP$};
\node[vertex] (v2) [label=$v_2$] at ([xshift  = -\nodetoNodeDistance]v3.center){$TRM$};
\node[vertex] (v4) [label=$v_4$] at ([xshift  = \nodetoNodeDistance]v3.center){$TRM$};

\node[grammarGraph1terminal] [label={left:$x_7$}] (x7) at ([yshift=\ggDifference - 1.5em]x2.south)  {};
\node[vertex] (v10) [label=$v_{10}$] at ([yshift  = \yshiftFromCenter]x7.center){$<$};

\node[grammarGraph1n] [label={left:$x_8$}] (x8) at ([xshift = \ggXDifference]x7.east)  {};
\node[vertex] (v11) [label=$v_{11}$, font = \scriptsize] at ([yshift  = \yshiftFromCenter]x8.center){CHAR};

\node[grammarGraph1terminal] [label={left:$x_9$}] (x9) at ([yshift=\ggDifference - 1.5em]x8.south)  {};
\node[vertex] (v12) [label=$v_{12}$] at ([yshift  = \yshiftFromCenter]x9.center){$1$};

\node[grammarGraph2n] [label={left:$x_3$}] (x3) at ([xshift = -9em]x7.west)  {};
\node[vertex] (v5) [label=$v_{5}$] at ([xshift  = -3em, yshift  = \yshiftFromCenter]x3.center){TRM};
\node[vertex] (v6) [label=$v_{6}$, right of=v5, font = \scriptsize] {CHAR}; %([xshift  = \nodetoNodeDistance / 2, yshift  = \yshiftFromCenter]x3.center){CHAR};

\node[grammarGraph1n] [label={left:$x_4$}] (x4) at ([xshift  = -3em, yshift=\ggDifference - 1.5em]x3.south)  {};
\node[vertex] (v7) [label=$v_{7}$, font = \scriptsize] at ([yshift  = \yshiftFromCenter]x4.center){$CHAR$};


\node[grammarGraph1terminal] [label={left:$x_5$}] (x5) at ([yshift=\ggDifference - 1.5em]x4.south)  {};
\node[vertex] (v8) [label=$v_{8}$] at ([yshift  = \yshiftFromCenter]x5.center){$P$};

\node[grammarGraph1terminal] [label={left:$x_6$}] (x6) at ([xshift  = 3em, yshift=\ggDifference - 1.5em]x3.south)  {};
\node[vertex] (v9) [label=$v_{9}$] at ([yshift  = \yshiftFromCenter]x6.center){$b$};

\draw [->] (v1) -- (x2) node[above,midway] {};
\draw [->] (v2) -- (x3) node[above,midway] {};
\draw [->] (v5) -- (x4) node[above,midway] {};
\draw [->] (v7) -- (x5) node[above,midway] {};
\draw [->] (v6) -- (x6) node[above,midway] {};
\draw [->] (v3) -- (x7) node[above,midway] {};
\draw [->] (v4) -- (x8) node[above,midway] {};
\draw [->] (v11) -- (x9) node[above,midway] {};

\draw [->] (v2) -- (v3) node[above,midway, font=\scriptsize] {$e_1 (h)$};
\draw [->] (v3) -- (v4) node[above,midway, font=\scriptsize] {$e_2 (h)$};
\draw [->] (v5) -- (v6) node[above,midway, font=\scriptsize] {$e_3 (sp)$};

\end{tikzpicture}

% \end{document}

==> figures/graphGeneration.tex <==
% Author: Till Tantau
% Source: The PGF/TikZ manual
% \documentclass{article}
% 
% \usepackage{tikz}
% \usetikzlibrary{shapes}
% 
% \begin{document}

% \pagestyle{empty}
\begin{tikzpicture}[->]
  \def\ggDifference{-3em}
  \def\nodetoNodeDistance{4.5em}
  \def\nodetoNodeDoubleDistance{7em}
  \def\nodetoNodeXDominatedDistance{3em}
  \def\nodetoNodeYDominatedDistance{2.5em}
  \def\baseNodeYDistance{4ex}
  \def\supHeight{6em}
%  \tikzstyle{vertex}=[ellipse,fill=black!25,minimum size=17pt,inner sep=0pt, draw=black]
%  \tikzstyle{boldVertex}=[ellipse,fill=black!45,minimum size=17pt,inner sep=0pt, draw=black]
\tikzstyle{vertex}=[ellipse,fill=white,minimum size=6pt,inner sep=0pt, draw=black, thick]
  \tikzstyle{boldVertex}=[ellipse,fill=black!45,minimum size=6pt,inner sep=0pt, draw=black, thick]
  \tikzstyle{littlevertex}=[ellipse,fill=white,minimum size=4pt,inner sep=0pt, draw=black, thick]
  \tikzstyle{littleboldVertex}=[ellipse,fill=black!45,minimum size=4pt,inner sep=0pt, draw=black, thick]
   \tikzstyle{grammarGraph}=[rectangle, fill=white,minimum height=4em, minimum width=16em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1n}=[rectangle, fill=white,minimum height=3em, minimum width=4em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=20em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph2Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=20em, inner sep=0pt, draw=white]
%   \node[rectangle, fill=white,minimum height=2em, minimum width=10em, inner sep=0pt, draw=black] (gg1) at (5,0) {$$};

\tikzstyle{myarrows}=[line width=1mm,draw=gray,-triangle 45,postaction={draw, line width=3mm, shorten >=4mm, -}]

  
%   \def\baseNodeXDistance{2em}
  \node[grammarGraph1n] (gg1) at (5,0) {};
  \node[vertex, label = ME] (N-ME) at (gg1.center) {};
  
  \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white] (graphL) at ([yshift = -2.3em, xshift = 1em] gg1.center) {};
   \node[littlevertex, label = \tiny ME] (gl) at (graphL.south) {};
   \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white]  (graphR) [right of = graphL] {};
   \node[littleboldVertex, label = \tiny TRM] (gr1-1) at (graphR.south) {};
   \node[littleboldVertex, label = \tiny OP] (gr1-2) [right of = gr1-1] {};
   \node[littleboldVertex, label = \tiny  TRM] (gr1-3) [right of = gr1-2] {};
   \draw[->, thick] (gr1-1) -- (gr1-2) node [above, midway] {\tiny h};
   \draw[->, thick] (gr1-2) -- (gr1-3) node [above, midway] {\tiny h};
   \node at ([xshift = 1em] gl.east) {\tiny $:=$};
  
   \node[grammarGraph] (gg2) at ([yshift=\ggDifference - 1.5em]gg1.south) {};
  \node[boldVertex, label = OP] (N-OP1) at (gg2.center) {};
  \node[boldVertex, label = TRM] (N-TRM1) at ([xshift=-\nodetoNodeDistance]N-OP1.west) {};
    \node[boldVertex, label = TRM] (N-TRM2) at ([xshift=\nodetoNodeDistance]N-OP1.east) {};
    \draw [->, thick](N-OP1) -- (N-TRM2) node[above,midway] {h};
    \draw [->, thick] (N-TRM1) -- (N-OP1) node[above,midway] {h};
   
\node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white] (graphL2) at ([yshift = -2.7em, xshift = 1em] gg2.center) {};
   \node[littlevertex, label = \tiny TRM] (vl2) at (graphL2.south) {};
   \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white]  (graphR2) [right of = graphL2] {};
   \node[littleboldVertex, label = \tiny TRM] (gr2-1) at (graphR2.south) {};
   \node[littleboldVertex, label = \tiny CHAR] (gr2-2)  [right of = gr2-1] {};
   \draw[->, thick] (gr2-1) -- (gr2-2) node [above, midway] {\tiny sp};
   \node at ([xshift = 1em] vl2.east) {\tiny $:=$};
    
    \node[grammarGraph1Supn] (gg3) at ([yshift=\ggDifference - \supHeight /2]gg2.south) {};
    \node[vertex, label = OP] (N-OP3) at ([yshift=\baseNodeYDistance]gg3.south) {};
    \node[boldVertex, label = TRM] (N-TRM3) at ([xshift=-\nodetoNodeDoubleDistance]N-OP3.west) {};
    \node[boldVertex, label = CHAR] (N-CHAR3) at ([xshift=\nodetoNodeXDominatedDistance, yshift=\nodetoNodeYDominatedDistance]N-TRM3.east) {};
    \node[vertex, label = TRM] (N-TRM3-2) at ([xshift=\nodetoNodeDoubleDistance]N-OP3.east) {};
    \draw [->, thick](N-OP3) -- (N-TRM3-2) node[above,midway] {h};
    \draw [->, dashed, thick] (N-TRM3) -- (N-OP3) node[above,midway] {h};
    \draw [->, thick] (N-TRM3) -- (N-CHAR3) node[above,midway] {sp};
    
    \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white] (graphL3) at ([yshift = -3.7em, xshift = 1em] gg3.center) {};
   \node[littlevertex, label = \tiny TRM] (vl3) at (graphL3.south) {};
   \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white]  (graphR3) [right of = graphL3] {};
   \node[littleboldVertex, label = \tiny TRM] (gr3-1) at (graphR3.south) {};
   \node[littleboldVertex, label = \tiny CHAR] (gr3-2) [right of = gr3-1] {};
   \draw[->, thick] (gr3-1) -- (gr3-2) node [above, midway] {\tiny sp};
   \node at ([xshift = 1em] vl3.east) {\tiny $:=$};
    
    \node[grammarGraph2Supn] (gg4) at ([yshift=\ggDifference - \supHeight /2]gg3.south) {};
%     \node[vertex] (N-OP4) at ([yshift=\baseNodeYDistance, xshift=-2.5em]gg4.south) {$OP$};
    \node[vertex, label = OP] (N-OP4) at ([yshift=\baseNodeYDistance]gg4.south) {};
    \node[vertex, label = TRM] (N-TRM4) at ([xshift=-\nodetoNodeDoubleDistance]N-OP4.west) {};
     \node[vertex, label = CHAR] (N-CHAR4-1) at ([xshift=\nodetoNodeXDominatedDistance, yshift=\nodetoNodeYDominatedDistance]N-TRM4.east) {};
     \node[boldVertex, label = TRM] (N-TRM4-2) at ([xshift=\nodetoNodeDoubleDistance]N-OP4.east) {};
    \node[boldVertex, label = CHAR] (N-CHAR4-2) at ([xshift=\nodetoNodeXDominatedDistance, yshift=\nodetoNodeYDominatedDistance]N-TRM4-2.east) {};
    
    \draw [->, dashed, thick](N-OP4) -- (N-TRM4-2) node[above,midway] {h};
    \draw [->, thick] (N-TRM4) -- (N-OP4) node[above,midway] {h};
    \draw [->, thick] (N-TRM4) -- (N-CHAR4-1) node[above,midway] {sp};
    \draw [->, thick] (N-TRM4-2) -- (N-CHAR4-2) node[above,midway] {sp};
    
    \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white] (graphL4) at ([yshift = -3.7em, xshift = 1em] gg4.center) {};
   \node[littlevertex, label = \tiny OP] (vl4) at (graphL4.south) {};
   \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white]  (graphR4) [right of = graphL4] {};
   \node[littleboldVertex, label = \tiny $+$] (gr4-1) at (graphR4.south) {};
   \node at ([xshift = 1em] vl4.east) {\tiny $:=$};
    
    \node[grammarGraph2Supn] (gg5) at ([yshift=\ggDifference - \supHeight /2]gg4.south) {};
    \node[boldVertex, label = $+$] (N-OP5) at ([yshift=\baseNodeYDistance]gg5.south) {};
    \node[vertex, label = TRM] (N-TRM5) at ([xshift=-\nodetoNodeDoubleDistance]N-OP5.west) {};
     \node[vertex, label = CHAR] (N-CHAR5-1) at ([xshift=\nodetoNodeXDominatedDistance, yshift=\nodetoNodeYDominatedDistance]N-TRM5.east) {};
     \node[vertex, label = TRM] (N-TRM5-2) at ([xshift=\nodetoNodeDoubleDistance]N-OP5.east) {};
    \node[vertex, label = CHAR] (N-CHAR5-2) at ([xshift=\nodetoNodeXDominatedDistance, yshift=\nodetoNodeYDominatedDistance]N-TRM5-2.east) {};
    
    \draw [->, dashed, thick](N-OP5) -- (N-TRM5-2) node[above,midway] {h};
    \draw [->, dashed, thick] (N-TRM5) -- (N-OP5) node[above,midway] {h};
    \draw [->, thick] (N-TRM5) -- (N-CHAR5-1) node[above,midway] {sp};
    \draw [->, thick] (N-TRM5-2) -- (N-CHAR5-2) node[above,midway] {sp};
    
    
    \node[grammarGraph2Supn] (gg6) at ([yshift=\ggDifference - \supHeight /2 + 1em]gg5.south) {};
    \node[vertex, label = $+$] (N-OP6) at ([yshift=\baseNodeYDistance]gg6.south) {};
    \node[vertex, label = a] (N-TRM6) at ([xshift=-\nodetoNodeDoubleDistance]N-OP6.west) {};
     \node[vertex, label = b] (N-CHAR6-1) at ([xshift=\nodetoNodeXDominatedDistance, yshift=\nodetoNodeYDominatedDistance]N-TRM6.east) {};
     \node[vertex, label = c] (N-TRM6-2) at ([xshift=\nodetoNodeDoubleDistance]N-OP6.east) {};
    \node[vertex, label = d] (N-CHAR6-2) at ([xshift=\nodetoNodeXDominatedDistance, yshift=\nodetoNodeYDominatedDistance]N-TRM6-2.east) {};
    
    \draw [->, thick](N-OP6) -- (N-TRM6-2) node[above,midway] {h};
    \draw [->, thick] (N-TRM6) -- (N-OP6) node[above,midway] {h};
    \draw [->, thick] (N-TRM6) -- (N-CHAR6-1) node[above,midway] {sp};
    \draw [->, thick] (N-TRM6-2) -- (N-CHAR6-2) node[above,midway] {sp};
    
  
     \draw [->, line width = 1mm, gray] (gg1) -- (gg2); %node[right,midway] {};
     \draw [->, line width = 1mm, gray] (gg2) -- (gg3); %node[right,midway] {r-4};
     \draw [->, line width = 1mm, gray ] (gg3) -- (gg4);% node[right,midway] {r-4};
     \draw [->, line width = 1mm, gray ] (gg4) -- (gg5); %node[right,midway] {r-7};
     \draw [dotted, -, line width = 1mm, gray ] (gg5) -- (gg6.north);

\end{tikzpicture}

% \end{document}

==> figures/primitives_sample.tikz <==
\begin{tikzpicture}[x=1, y=-1,scale=1.2]%[scale=0.025, y=-1] 

\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(238, 135) (236, 134)(236, 135)(236, 134)(235, 134) (243, 136) (247, 136) (252, 136) (258, 136) (264, 136) (281, 135) (286, 135) (289, 135)};

\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(237, 136) (243, 139) (247, 141) (251, 142) (257, 143) (261, 145) (266, 146) (271, 147) (274, 149) (277, 152) (276, 153) (274, 155) (270, 157) (266, 159) (260, 162) (254, 165) (243, 171) (238, 174) (235, 177) (233, 180) (240, 180) (245, 180) (251, 180) (258, 180) (265, 180) (273, 181) (280, 181) (286, 182) (291, 182) (295, 182) (299, 182) (300, 182)};

\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (255, 203) (254, 201) (253, 199) (253, 198) (253, 199) (253, 200) (254, 201) (255, 213) (255, 214) (256, 214) (256, 213) (257, 204) (257, 200) (258, 197) (259, 195) (261, 194) (263, 194) (266, 197) (267, 200) (268, 203) (268, 206) (268, 209) (269, 211) (269, 212)};
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (254, 201) (253, 198) (253, 200)  (255, 213) (256, 214) (257, 204) (258, 197) (261, 194) (266, 197) (268, 203) (268, 209) (269, 212)};


% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (337, 160) (339, 161) (342, 162) (344, 164) (345, 166) (345, 169) (343, 171) (341, 173) (339, 175) (337, 177) (335, 177) (336, 178)};
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (339, 161) (344, 164) (345, 169) (341, 173) (337, 177) (336, 178)};
\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(313, 160) (317, 160) (319, 161) (322, 162) (324, 164) (325, 166) (325, 169) (323, 171) (321, 173) (319, 175) (317, 177) (315, 177) (316, 178)};

\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(332, 160) (332, 161) (331, 162) (328, 168) (327, 172) (328, 174) (334, 177) (338, 178) (342, 178) (345, 178) (347, 178) };

\draw[red] plot[mark=*, mark size = 1.2] coordinates {(353, 183) (354, 185) (354, 187) (353, 188) (354, 189) (354, 188) (354, 186) (356, 180) (357, 178) (359, 177) (360, 177) (362, 178) (363, 185) (363, 187) (364, 189) (364, 191)};


% one color
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(238, 135) (236, 134)(236, 135)(236, 134)(235, 134) (243, 136) (247, 136) (252, 136) (258, 136) (264, 136) (281, 135) (286, 135) (289, 135)};
% 
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(237, 136) (243, 139) (247, 141) (251, 142) (257, 143) (261, 145) (266, 146) (271, 147) (274, 149) (277, 152) (276, 153) (274, 155) (270, 157) (266, 159) (260, 162) (254, 165) (243, 171) (238, 174) (235, 177) (233, 180) (240, 180) (245, 180) (251, 180) (258, 180) (265, 180) (273, 181) (280, 181) (286, 182) (291, 182) (295, 182) (299, 182) (300, 182)};
% 
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (255, 203) (254, 201) (253, 199) (253, 198) (253, 199) (253, 200) (254, 201) (255, 213) (255, 214) (256, 214) (256, 213) (257, 204) (257, 200) (258, 197) (259, 195) (261, 194) (263, 194) (266, 197) (267, 200) (268, 203) (268, 206) (268, 209) (269, 211) (269, 212)};
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (254, 201) (253, 198) (253, 200)  (255, 213) (256, 214) (257, 204) (258, 197) (261, 194) (266, 197) (268, 203) (268, 209) (269, 212)};
% 
% 
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (337, 160) (339, 161) (342, 162) (344, 164) (345, 166) (345, 169) (343, 171) (341, 173) (339, 175) (337, 177) (335, 177) (336, 178)};
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (339, 161) (344, 164) (345, 169) (341, 173) (337, 177) (336, 178)};
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(313, 160) (317, 160) (319, 161) (322, 162) (324, 164) (325, 166) (325, 169) (323, 171) (321, 173) (319, 175) (317, 177) (315, 177) (316, 178)};
% 
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(332, 160) (332, 161) (331, 162) (328, 168) (327, 172) (328, 174) (334, 177) (338, 178) (342, 178) (345, 178) (347, 178) };
% 
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(353, 183) (354, 185) (354, 187) (353, 188) (354, 189) (354, 188) (354, 186) (356, 180) (357, 178) (359, 177) (360, 177) (362, 178) (363, 185) (363, 187) (364, 189) (364, 191)};
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(373, 183) (374, 185) (374, 187) (373, 188) (374, 189) (374, 188) (374, 186) (376, 180) (377, 178) (379, 177) (380, 177) (382, 178) (383, 185) (383, 187) (384, 189) (384, 191)};


% \fill[green] (238, 135) circle [radius=1.3];
\draw (238, 135) node[anchor=south] {$1$};
% \fill[red] (289, 135) circle [radius=1.3];

% \fill[green] (237, 136) circle [radius=1.3];
\draw (237, 136) node[anchor=east] {$2$};
% \fill[red] (300, 182) circle [radius=1.3];

% \fill[green] (259, 207) circle [radius=1.3];
\draw (259, 207) node[anchor=west] {$3$};
% \fill[red] (269, 212) circle [radius=1.3];

% \fill[green] (313, 160) circle [radius=1.3];
\draw (313, 160) node[anchor=south] {$4$};
% \fill[red] (316, 178) circle [radius=1.3];

% \fill[green] (332, 160) circle [radius=1.3];
\draw (332, 160) node[anchor=west] {$5$};
% \fill[red] (347, 178) circle [radius=1.3];

% \fill[green] (353, 183) circle [radius=1.3];
\draw (353, 183) node[anchor=east] {$6$};
% \fill[red] (364, 191) circle [radius=1.3];

% \fill[green] (373, 183) circle [radius=1.3];
% \draw (373, 183)  node[anchor=east] {$str_{10}$};
% \fill[red] (384, 191) circle [radius=1.3];

\end{tikzpicture}

==> figures/raw_expression_sample.tikz <==
\begin{tikzpicture}[x=1, y=-1,scale=1.2]%[scale=0.025, y=-1] 

%\draw[black, dotted, rounded corners, thick, shift={(150 ,-130 )}, scale = 0.5] (238, 135)--(235, 134)--(264, 136)--(289, 135);

\draw[gray, ultra thick] plot coordinates {(238, 135) (236, 134)(236, 135)(236, 134)(235, 134) (243, 136) (247, 136) (252, 136) (258, 136) (264, 136) (281, 135) (286, 135) (289, 135)};

\draw[gray, ultra thick] plot coordinates {(237, 136) (243, 139) (247, 141) (251, 142) (257, 143) (261, 145) (266, 146) (271, 147) (274, 149) (277, 152) (276, 153) (274, 155) (270, 157) (266, 159) (260, 162) (254, 165) (243, 171) (238, 174) (235, 177) (233, 180) (240, 180) (245, 180) (251, 180) (258, 180) (265, 180) (273, 181) (280, 181) (286, 182) (291, 182) (295, 182) (299, 182) (300, 182)};


\draw[gray, ultra thick] plot coordinates {(255, 86) (255, 87) (256, 94) (256, 98) (257, 103) (259, 108) (260, 112) (260, 115) (260, 118) (261, 119) (260, 118) (260, 117) (261, 109) (262, 105) (263, 103) (265, 101) (266, 100) (267, 100) (267, 99) (268, 100) (267, 103) (265, 107) (269, 113) (271, 115) (273, 116) (276, 118) (277, 118)};

\draw[gray, ultra thick] plot coordinates {(229, 207) (225, 203) (224, 201) (223, 199) (223, 198) (223, 199) (223, 200) (224, 201) (225, 213) (225, 214) (226, 214) (226, 213) (227, 204) (227, 200) (228, 197) (229, 195) (231, 194) (233, 194) (236, 197) (237, 200) (238, 203) (238, 206) (238, 209) (239, 211) (239, 212)};

\draw[gray, ultra thick] plot coordinates {(253, 200) (254, 200) (260, 200) (263, 200) (265, 200) (266, 201)};


\draw[gray, ultra thick] plot coordinates {(255, 209) (260, 210) (263, 210) (271, 211)};

\draw[gray, ultra thick] plot coordinates {(277, 206) (280, 205) (282, 203) (284, 201) (287, 199) (289, 197) (290, 194) (292, 193) (292, 192) (293, 192) (293, 205) (293, 208) (292, 211) (292, 213) (290, 215) (289, 216) (287, 216) (286, 216) (287, 216) (294, 215) (297, 215) (301, 215) (304, 215) (306, 215)};

\draw[gray, ultra thick] plot coordinates {(333, 160) (337, 160) (339, 161) (342, 162) (344, 164) (345, 166) (345, 169) (343, 171) (341, 173) (339, 175) (337, 177) (335, 177) (336, 178)};

\draw[gray, ultra thick] plot coordinates {(352, 160) (352, 161) (351, 162) (348, 168) (347, 172) (348, 174) (354, 177) (358, 178) (362, 178) (365, 178) (367, 178)};

\draw[gray, ultra thick] plot coordinates {(373, 183) (374, 185) (374, 187) (373, 188) (374, 189) (374, 188) (374, 186) (376, 180) (377, 178) (379, 177) (380, 177) (382, 178) (383, 185) (383, 187) (384, 189) (384, 191)};


\draw[gray, ultra thick] plot coordinates {(403, 163) (411, 164) (415, 164) (418, 165) (421, 165) (423, 166) (424, 167) (424, 166) (424, 167) (421, 171) (418, 173) (411, 179) (410, 180) (411, 181) (412, 182) (415, 182) (418, 182) (421, 182) (424, 182) (427, 181) (429, 181) (430, 181)};

\draw[gray, ultra thick] plot coordinates {(405, 170) (406, 170) (407, 170) (409, 170) (423, 170) (429, 171) (431, 171)};

\draw[gray, ultra thick] plot coordinates {(432, 189) (432, 192) (432, 195) (433, 196) (433, 197) (434, 198) (434, 195) (435, 193) (436, 191) (437, 188) (439, 187) (440, 186) (443, 187) (444, 189) (446, 192) (447, 195) (448, 198) (448, 200)};


%\fill[green] (238, 135) circle [radius=1.3];
\draw[blue] (238, 135) node[anchor=south] {$3$};
%\fill[red] (289, 135) circle [radius=1.3];

%\fill[green] (237, 136) circle [radius=1.3];
\draw[blue] (237, 136) node[anchor=east] {$1$};
%\fill[red] (300, 182) circle [radius=1.3];

%\fill[green] (255, 86) circle [radius=1.3];
\draw[blue] (255, 86) node[anchor=south] {$2$};
%\fill[red] (277, 118) circle [radius=1.3];

%\fill[green] (229, 207) circle [radius=1.3];
\draw[blue] (219, 207) node[anchor=east] {$4$};
%\fill[red] (239, 212) circle [radius=1.3];

%\fill[green] (253, 200)  circle [radius=1.3];
\draw[blue] (253, 200) node[anchor=south] {$5$};
%\fill[red] (266, 201) circle [radius=1.3];

%\fill[green] (255, 209) circle [radius=1.3];
\draw[blue] (255, 209) node[anchor=north] {$6$};
%\fill[red] (271, 211) circle [radius=1.3];

%\fill[green] (277, 206) circle [radius=1.3];
\draw[blue] (277, 206) node[anchor=south] {$7$};
%\fill[red] (306, 215) circle [radius=1.3];

%\fill[green] (333, 160) circle [radius=1.3];
\draw[blue] (333, 160) node[anchor=south] {$8$};
%\fill[red] (336, 178) circle [radius=1.3];

%\fill[green] (352, 160) circle [radius=1.3];
\draw[blue] (352, 160) node[anchor=west] {$9$};
%\fill[red] (367, 178) circle [radius=1.3];

%\fill[green] (373, 183) circle [radius=1.3];
\draw[blue] (373, 183)  node[anchor=east] {${10}$};
%\fill[red] (384, 191) circle [radius=1.3];

%\fill[green] (403, 163) circle [radius=1.3];
\draw[blue] (403, 163) node[anchor=south] {${11}$};
%\fill[red] (430, 181) circle [radius=1.3];

%\fill[green] (405, 170)  circle [radius=1.3];
\draw[blue] (405, 170)  node[anchor=east] {${13}$};
%\fill[red] (431, 171) circle [radius=1.3];

%\fill[green] (432, 189) circle [radius=1.3];
\draw[blue] (432, 189) node[anchor=east] {${12}$};
%\fill[red] (448, 200)circle [radius=1.3];

\end{tikzpicture}

==> figures/raw_expression_sample_classification_struct_an.tikz <==
% Author: Till Tantau
% Source: The PGF/TikZ manual
% \documentclass{article}
%
% \usepackage{tikz}
% \usetikzlibrary{shapes}
%
% \begin{document}
%
% \pagestyle{empty}
\begin{tikzpicture}[->]
  \def\ggDifference{-3em}
  \def\nodetoNodeDistance{4.5em}
  \def\nodetoNodeDoubleDistance{7em}
  \def\nodetoNodeXDominatedDistance{3em}
  \def\nodetoNodeYDominatedDistance{2.5em}
  \def\baseNodeYDistance{4ex}
  \def\supHeight{6em}
  \tikzstyle{vertex}=[ellipse,fill=black!25,minimum size=17pt,inner sep=0pt, draw=black]
  \tikzstyle{vertex1}=[ellipse,darkgray,fill=white,minimum size=17pt,inner sep=0pt, draw=black]
  \tikzstyle{vertex2}=[ellipse,red,fill=white,minimum size=17pt,inner sep=0pt, draw=red]
  \tikzstyle{vertex3}=[ellipse,darkgray,fill=white,minimum height=4em, minimum width=13em,inner sep=0pt, draw=black]
   \tikzstyle{vertex4}=[ellipse,darkgray,fill=white,minimum height=7em, minimum width=18em,inner sep=0pt, draw=black]
  \tikzstyle{boldVertex}=[ellipse,fill=black!45,minimum size=17pt,inner sep=0pt, draw=black]
   \tikzstyle{grammarGraph}=[rectangle, fill=white,minimum height=3em, minimum width=16em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1n}=[rectangle, fill=white,minimum height=3em, minimum width=4em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=21.5em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph2Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=26em, inner sep=0pt, draw=white]
%   \node[rectangle, fill=white,minimum height=2em, minimum width=10em, inner sep=0pt, draw=black] (gg1) at (5,0) {$$};
  
%   \def\baseNodeXDistance{2em}
%  \node[grammarGraph1n] (gg1) at (5,0) {};

  \node[vertex1] (sum) at (0, 0) {$\sum$};
  \node[vertex1, above = of sum] (k) {$k$};
  \node[vertex3, below = of sum] (neqone) {};
  \node[vertex1, below  left = 1.5 cm and 1.2 cm of sum] (n1) {$n$};
  \node[vertex1, right = of n1] (equal) {$=$};
  \node[vertex1, right = of equal] (one) {$1$};
  \node[vertex4, right = 2.2 cm of sum] (xz) {};
  \node[vertex1, above right  = 0.05 cm and 3cm of sum] (x) {$x$};
  \node[vertex1, below right = 0.8 cm of x] (n2) {$n$};
  \node[vertex1, right = 2cm of x] (z) {$z$};
  \node[vertex1, below right = 0.8 cm of z] (n3) {$n$};
%   \draw [->,blue] (sum) -- (k) node[left,midway] {superscript};
%   \draw [->,blue] (n1) -- (equal) node[above,midway] {hor.};
%   \draw [->,blue] (equal) -- (one) node[above,midway] {hor.};
%   \draw [->,blue] (x) -- (n2) node[right,midway] {subscript};
%   \draw [->,blue] (x) -- (z) node[above,midway] {hor.};
%   \draw [->,blue] (z) -- (n3) node[right,midway] {subscript};
%   \draw [->,blue] (sum) -- (neqone) node[left,midway] {below};
%   \draw [->,blue] (sum) -- (xz) node[above,midway] {hor.};

  \draw [->,black] (sum) -- (k) node[left,midway] {above};
  \draw [->,black] (n1) -- (equal) node[above,midway] {right};
  \draw [->,black] (equal) -- (one) node[above,midway] {right};
  \draw [->,black] (x) -- (n2) node[right,midway] {subscript};
  \draw [->,black] (x) -- (z) node[above,midway] {right};
  \draw [->,black] (z) -- (n3) node[right,midway] {subscript};
  \draw [->,black] (sum) -- (neqone) node[left,midway] {below};
  \draw [->,black] (sum) -- (xz) node[above,midway] {right};

%   \draw [->,red] (sum) -- (k) node[left,midway] {superscript};
%   \draw [->,red] (n1) -- (equal) node[above,midway] {hor.};
%   \draw [->,red] (equal) -- (one) node[above,midway] {hor.};
%   \draw [->,red] (x) -- (n2) node[right,midway] {subscript};
%   \draw [->,red] (x) -- (z) node[above,midway] {hor.};
%   \draw [->,red] (z) -- (n3) node[right,midway] {subscript};
%   \draw [->,red] (sum) -- (neqone) node[left,midway] {below};
%   \draw [->,red] (sum) -- (xz) node[above,midway] {hor.};
  
%   \draw [->,blue](minus) -- (w) node[above,midway] {h};
%   \draw [->,blue](w) -- (two) node[above,midway] {sp};
%   \draw [->](e) -- (d) node[above,midway] {h};


%  \node[vertex1] (frac) at (5,0) {$-$};
%  \node[vertex1] (one1) at (5,1) {$1$};
%  \node[vertex1] (two1) at (5,-1) {$2$};
%  \node[vertex2] (sin) at (6,0) {$\sin$};
%  \node[vertex2] (two2) at (7,1) {$2$};
%  \node[vertex2] (openPar) at (8,0) {$($};
%  \node[vertex2] (one2) at (9,0) {$1$};
%  \node[vertex2] (closPar) at (10,0) {$)$};
%  \draw [->,blue](frac) -- (one1) node[left,midway] {a};
%  \draw [->,blue](frac) -- (two1) node[left,midway] {b};
%  \draw [->](frac) -- (sin) node[above,midway] {h};
%  \draw [->,red](sin) -- (two2) node[above,midway] {sp};
%  \draw [->,red](sin) -- (openPar) node[above,midway] {h};
%  \draw [->,red](openPar) -- (one2) node[above,midway] {h};
%  \draw [->,red](one2) -- (closPar) node[above,midway] {h};

   

 

\end{tikzpicture}
 
% \end{document}

==> figures/rule.tex <==
\documentclass{article}

\usepackage{tikz}
\usetikzlibrary{shapes}

\begin{document}

\pagestyle{empty}
\begin{tikzpicture}[->]
  \def\ggDistance{10em}
  \def\nodetoNodeDistance{4.5em}
  \def\nodetoNodeDoubleDistance{7em}
  \def\nodetoNodeXDominatedDistance{3em}
  \def\nodetoNodeYDominatedDistance{2.5em}
  \def\baseNodeYDistance{4ex}
  \def\supHeight{6em}
  \tikzstyle{vertex}=[ellipse,fill=white,minimum size=5pt,inner sep=0pt, draw=black]
  \tikzstyle{boldVertex}=[ellipse,fill=black!45,minimum size=17pt,inner sep=0pt, draw=black]
   \tikzstyle{grammarGraph}=[rectangle, fill=white,minimum height=5em, minimum width=2em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1n}=[rectangle, fill=white,minimum height=3em, minimum width=4em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=21.5em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph2Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=26em, inner sep=0pt, draw=white]

  
   \node[grammarGraph] (graphL) at (0,0) {$G_l$};
   \node[vertex, label = A] (A) at (graphL.south) {};
   \node[grammarGraph] (graphR) [right of = graphL] {$G_r$};
   \node[vertex, label = D] (D) at (graphR.south) {};
   \node[vertex, label = E] (E) [right of = D] {};
   \draw[->] (D) -- (E) node [above, midway] {w};
   \node at ([xshift = 1em] A.east) {$:=$};
   \node at ([xshift = -2em] A.west) {r};
  
\end{tikzpicture}

\end{document}

==> figures/strokes_sample.tikz <==
\begin{tikzpicture}[x=1, y=-1,scale=1.2]%[scale=0.025, y=-1] 


\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(238, 135) (236, 134)(236, 135)(236, 134)(235, 134) (243, 136) (247, 136) (252, 136) (258, 136) (264, 136) (281, 135) (286, 135) (289, 135)};

\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(237, 136) (243, 139) (247, 141) (251, 142) (257, 143) (261, 145) (266, 146) (271, 147) (274, 149) (277, 152) (276, 153) (274, 155) (270, 157) (266, 159) (260, 162) (254, 165) (243, 171) (238, 174) (235, 177) (233, 180) (240, 180) (245, 180) (251, 180) (258, 180) (265, 180) (273, 181) (280, 181) (286, 182) (291, 182) (295, 182) (299, 182) (300, 182)};

\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (255, 203) (254, 201) (253, 199) (253, 198) (253, 199) (253, 200) (254, 201) (255, 213) (255, 214) (256, 214) (256, 213) (257, 204) (257, 200) (258, 197) (259, 195) (261, 194) (263, 194) (266, 197) (267, 200) (268, 203) (268, 206) (268, 209) (269, 211) (269, 212)};
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (254, 201) (253, 198) (253, 200)  (255, 213) (256, 214) (257, 204) (258, 197) (261, 194) (266, 197) (268, 203) (268, 209) (269, 212)};


% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (337, 160) (339, 161) (342, 162) (344, 164) (345, 166) (345, 169) (343, 171) (341, 173) (339, 175) (337, 177) (335, 177) (336, 178)};
% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (339, 161) (344, 164) (345, 169) (341, 173) (337, 177) (336, 178)};
\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(313, 160) (317, 160) (319, 161) (322, 162) (324, 164) (325, 166) (325, 169) (323, 171) (321, 173) (319, 175) (317, 177) (315, 177) (316, 178)};

\draw[gray] plot[mark=*, mark size = 1.2] coordinates {(332, 160) (332, 161) (331, 162) (328, 168) (327, 172) (328, 174) (334, 177) (338, 178) (342, 178) (345, 178) (347, 178) (353, 183) (354, 185) (354, 187) (353, 188) (354, 189) (354, 188) (354, 186) (356, 180) (357, 178) (359, 177) (360, 177) (362, 178) (363, 185) (363, 187) (364, 189) (364, 191)};

% \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(373, 183) (374, 185) (374, 187) (373, 188) (374, 189) (374, 188) (374, 186) (376, 180) (377, 178) (379, 177) (380, 177) (382, 178) (383, 185) (383, 187) (384, 189) (384, 191)};

% continuous lines
% \draw[gray, ultra thick] plotcoordinates {(238, 135) (236, 134)(236, 135)(236, 134)(235, 134) (243, 136) (247, 136) (252, 136) (258, 136) (264, 136) (281, 135) (286, 135) (289, 135)};
% 
% \draw[gray, ultra thick] plot coordinates {(237, 136) (243, 139) (247, 141) (251, 142) (257, 143) (261, 145) (266, 146) (271, 147) (274, 149) (277, 152) (276, 153) (274, 155) (270, 157) (266, 159) (260, 162) (254, 165) (243, 171) (238, 174) (235, 177) (233, 180) (240, 180) (245, 180) (251, 180) (258, 180) (265, 180) (273, 181) (280, 181) (286, 182) (291, 182) (295, 182) (299, 182) (300, 182)};
% 
% \draw[gray, ultra thick] plot coordinates {(259, 207) (255, 203) (254, 201) (253, 199) (253, 198) (253, 199) (253, 200) (254, 201) (255, 213) (255, 214) (256, 214) (256, 213) (257, 204) (257, 200) (258, 197) (259, 195) (261, 194) (263, 194) (266, 197) (267, 200) (268, 203) (268, 206) (268, 209) (269, 211) (269, 212)};
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(259, 207) (254, 201) (253, 198) (253, 200)  (255, 213) (256, 214) (257, 204) (258, 197) (261, 194) (266, 197) (268, 203) (268, 209) (269, 212)};
% 
% 
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (337, 160) (339, 161) (342, 162) (344, 164) (345, 166) (345, 169) (343, 171) (341, 173) (339, 175) (337, 177) (335, 177) (336, 178)};
% % \draw[gray] plot[mark=*, mark size = 1.2] coordinates {(333, 160) (339, 161) (344, 164) (345, 169) (341, 173) (337, 177) (336, 178)};
% \draw[gray, ultra thick] plot coordinates {(313, 160) (317, 160) (319, 161) (322, 162) (324, 164) (325, 166) (325, 169) (323, 171) (321, 173) (319, 175) (317, 177) (315, 177) (316, 178)};
% 
% \draw[gray, ultra thick] plot coordinates {(332, 160) (332, 161) (331, 162) (328, 168) (327, 172) (328, 174) (334, 177) (338, 178) (342, 178) (345, 178) (347, 178) (353, 183) (354, 185) (354, 187) (353, 188) (354, 189) (354, 188) (354, 186) (356, 180) (357, 178) (359, 177) (360, 177) (362, 178) (363, 185) (363, 187) (364, 189) (364, 191)};


% \fill[green] (238, 135) circle [radius=1.3];
\draw (238, 135) node[anchor=south] {$1$};
% \fill[red] (289, 135) circle [radius=1.3];

% \fill[green] (237, 136) circle [radius=1.3];
\draw (237, 136) node[anchor=east] {$2$};
% \fill[red] (300, 182) circle [radius=1.3];

% \fill[green] (259, 207) circle [radius=1.3];
\draw (259, 207) node[anchor=west] {$3$};
% \fill[red] (269, 212) circle [radius=1.3];

% \fill[green] (313, 160) circle [radius=1.3];
\draw (313, 160) node[anchor=south] {$4$};
% \fill[red] (316, 178) circle [radius=1.3];

% \fill[green] (332, 160) circle [radius=1.3];
\draw (332, 160) node[anchor=west] {$5$};
% \fill[red] (364, 191) circle [radius=1.3];

% \fill[green] (373, 183) circle [radius=1.3];
% \draw (373, 183)  node[anchor=east] {$str_{10}$};
% \fill[red] (384, 191) circle [radius=1.3];

\end{tikzpicture}

==> figures/transformation.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%
%\begin{document}

%\pagestyle{empty}
\begin{tikzpicture}[->]
  \def\ggDistance{9em}
  \def\nodetoNodeDistance{4.5em}
  \def\nodetoNodeDoubleDistance{7em}
  \def\nodetoNodeXDominatedDistance{3em}
  \def\nodetoNodeYDominatedDistance{2.5em}
  \def\baseNodeYDistance{4ex}
  \def\supHeight{6em}
  \tikzstyle{vertex}=[ellipse,fill=white,minimum size=6pt,inner sep=0pt, draw=black, thick]
  \tikzstyle{boldVertex}=[ellipse,fill=black!45,minimum size=6pt,inner sep=0pt, draw=black, thick]
   \tikzstyle{grammarGraph}=[rectangle, fill=white,minimum height=10em, minimum width=9em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1n}=[rectangle, fill=white,minimum height=3em, minimum width=4em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph1Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=21.5em, inner sep=0pt, draw=white]
   \tikzstyle{grammarGraph2Supn}=[rectangle, fill=white,minimum height=\supHeight, minimum width=26em, inner sep=0pt, draw=white]
%   \node[rectangle, fill=white,minimum height=2em, minimum width=10em, inner sep=0pt, draw=black] (gg1) at (5,0) {$$};
  
%   \def\baseNodeXDistance{2em}
  
  \node[grammarGraph] (gg1) at (5,0) {};
  \node[vertex,label=C] (N-C1) at (gg1.north) {};
  \node[vertex,label=B] (N-B1) at ([xshift=-\nodetoNodeDistance, yshift=-\nodetoNodeDistance]N-C1.center) {};
  \node[vertex,label=A] (N-A1) at ([xshift=\nodetoNodeDistance, yshift=-\nodetoNodeDistance]N-C1.center) {};
  \draw [->, thick](N-A1) -- (N-B1) node[above,midway] {x};
  \draw [->, thick](N-B1) -- (N-C1) node[above,midway] {y};
  \draw [->, thick](N-C1) -- (N-A1) node[above,midway] {z};
 \draw [-,very thick, black!70] (gg1.center) -- (gg1.south) {};
%  \draw [dotted, -] (N-C1.west) -- ([xshift = -2em] N-C1.west) {};
%  \draw [dotted, -] (N-C1.west) -- ([xshift = -2em, yshift = 1em] N-C1.west) {};
%   \draw [dotted, -] (N-B1.west) -- ([xshift = -2em] N-B1.west) {};
%  \draw [dotted, -] (N-B1.west) -- ([xshift = -2em, yshift = 1em] N-B1.west) {};
  
%  \path [draw=black,solid,line width=2mm,fill=black] (gg1.center) edge (gg1.south);
  
  \node[grammarGraph] (gg2) at ([yshift=-\ggDistance, xshift=-\ggDistance] gg1.south) {};
  \node[vertex,label=C] (N-C2) at (gg2.center) {};
  \node[vertex,label=B] (N-B2) at ([xshift=-\nodetoNodeDistance, yshift=-\nodetoNodeDistance]N-C2.center) {};
  \node[boldVertex,label=D] (N-A2) at ([xshift=\nodetoNodeDistance, yshift=-\nodetoNodeDistance]N-C2.center) {};
  \node[boldVertex,label=E] (N-C2-2) at ([xshift=\nodetoNodeDistance]N-A2.center) {};
  \draw [->, thick, dashed](N-A2) -- (N-B2) node[above,midway] {x};
  \draw [->, thick](N-B2) -- (N-C2) node[above,midway] {y};
  \draw [->, thick, dashed](N-C2) -- (N-A2) node[above,midway] {z};
  \draw [->, thick](N-A2) -- (N-C2-2) node[above,midway] {w};
  
  \node[grammarGraph] (gg3) at ([yshift=-\ggDistance, xshift=\ggDistance] gg1.south) {};
  \node[vertex,label=C] (N-C3) at (gg3.center) {};
  \node[vertex,label=B] (N-B3) at ([xshift=-\nodetoNodeDistance, yshift=-\nodetoNodeDistance]N-C3.center) {};
  \node[boldVertex,label=E] (N-A3) at ([xshift=\nodetoNodeDistance, yshift=-\nodetoNodeDistance]N-C3.center) {};
  \node[boldVertex,label=D] (N-C3-2) at ([xshift=\nodetoNodeDistance]N-A3.center) {};
  \draw [->, thick, dashed](N-A3) -- (N-B3) node[above,midway] {x};
  \draw [->, thick](N-B3) -- (N-C3) node[above,midway] {y};
  \draw [->, thick, dashed](N-C3) -- (N-A3) node[above,midway] {z};
  \draw [->, thick] (N-C3-2) -- (N-A3) node[above,midway] {w};
  
  \draw[->,very thick, black!70] (gg1.south) -- (gg2.east) node[left, midway, align = center] {$\epsilon(r) = \{(V, D) | (V, A) \in G\} \cup $ \\ 
   $\{(D, V) | (A,V) \in G\}$};
   \draw[->,very thick, black!70] (gg1.south) -- (gg3.west) node[right, midway, align = center] {$\epsilon(r) = \{(V, E) | (V, A) \in G\} \cup $ \\ 
   $\{(E, V) | (A,V) \in G\}$};
   
   
   \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white] (graphL) at ([yshift = -2em, xshift = 2em] gg1.center) {};
   \node[vertex, label = A] (A) at (graphL.south) {};
   \node[minimum height=1em, minimum width=2em, inner sep=0pt, draw=white]  (graphR) [right of = graphL] {};
   \node[boldVertex, label = D] (D) at (graphR.south) {};
   \node[boldVertex, label = E] (E) [right of = D] {};
   \draw[->, thick] (D) -- (E) node [above, midway] {w};
   \node at ([xshift = 1em] A.east) {$:=$};
   \node at ([xshift = -1em] A.west) {r:};

\end{tikzpicture}
%
%\end{document}
